Reward-Free Evolving Agents via Pairwise Validator

A self-evolving agentic loop repeatedly proposes a tweaked version of an agent (its prompt template or program) and accepts or rejects the change based on a per-iteration quality signal. Designing that signal is often the costly part of the project: a reliable scalar reward requires domain expertise and labeled examples that are themselves as expensive to assemble as the agent's underlying task. We propose replacing the scalar at the accept/reject gate with a pairwise validator: a frozen LLM that, given the parent and child candidate, returns a binary verdict on which is better. Pairwise judgment is generally easier and more stable than absolute scoring, due to its contrastive nature, which mitigates the need for strict scale calibration. The validator also requires no training of its own. We integrate the validator into three published self-evolving engines (GEPA, ADRS, ShinkaEvolve) and report two flavors: Adaptive Focus, which retains the engine's existing val-set parent selection, and Soft Elo, which lets the validator's verdicts drive parent selection so that val-set rewards drop as well. Across multiple agents and two artifact substrates (prompt and code), our method matches or exceeds the full-reward baseline on the majority of settings we evaluate, and the pattern survives a cross-family validator swap. The pairwise gate is thus a drop-in replacement for per-step reward design at competitive task accuracy without the labeling cost.

==> figures/complexity/elo_detail.tex <==

\begin{tikzpicture}[
  font=\small,
  every node/.style={align=center, inner sep=4pt},
  cand/.style={
    rounded corners=2pt, draw=black!75, line width=0.5pt,
    minimum width=15mm, minimum height=8mm, fill=blue!8,
    font=\footnotesize\ttfamily,
  },
  child/.style={
    rounded corners=2pt, draw=black!85, line width=0.7pt,
    minimum width=15mm, minimum height=8mm, fill=red!10,
    font=\footnotesize\ttfamily,
  },
  panel/.style={font=\bfseries, anchor=west, text=black!75},
  caplabel/.style={font=\footnotesize\itshape, text=black!60, anchor=north},
  matchedge/.style={-{Latex[length=2mm]}, line width=0.4pt, draw=red!70},
  formulabox/.style={
    rounded corners=2pt, draw=black!50, line width=0.4pt, fill=black!3,
    inner sep=5pt, align=left, font=\footnotesize,
  },
  variantbox/.style={
    rounded corners=2pt, draw=black!55, line width=0.5pt, fill=blue!4,
    inner sep=5pt, align=left, font=\footnotesize,
  },
  variantbox_b/.style={
    rounded corners=2pt, draw=black!55, line width=0.5pt, fill=red!5,
    inner sep=5pt, align=left, font=\footnotesize,
  },
  numericbox/.style={
    rounded corners=2pt, draw=black!50, line width=0.4pt, fill=black!3,
    inner sep=5pt, align=left, font=\footnotesize,
  },
]

\node[panel] (panelA) at (0, 0.7) {Per iteration: $(1{+}E)$ pairwise matches};

\node[child] (cnew) at (1.0, -1.4) {child $C$};

\node[cand] (par)  at (3.8, -0.3)  {parent\\$R{=}1520$};
\node[cand] (a1)   at (3.8, -1.3)  {arch $A_1$\\$R{=}1530$};
\node[cand] (a2)   at (3.8, -2.3)  {arch $A_2$\\$R{=}1510$};
\node[cand] (a3)   at (3.8, -3.3)  {arch $A_3$\\$R{=}1495$};

\draw[matchedge] (cnew) -- (par);
\draw[matchedge] (cnew) -- (a1);
\draw[matchedge] (cnew) -- (a2);
\draw[matchedge] (cnew) -- (a3);

\node[caplabel, text width=50mm] at (2.4, -3.9)
  {Each edge runs $b{=}|\mathcal{T}_t|{=}3$ greedy validator calls.\\
   With $E{=}3$ archive picks, the gate issues\\
   $(1{+}E)\,b = 12$ validator calls per iteration.};

\node[panel] (panelB) at (6.6, 0.7) {Rating update: Plain Elo vs Soft Elo};

\node[formulabox, anchor=north west, text width=64mm]
  (formula) at (6.6, 0.10) {%
  For each verdict $S \in \{0,\,\tfrac{1}{2},\,1\}$:
  \;\;
  $E[S] = \dfrac{1}{1 + 10^{(R_{\text{opp}} - R_{\text{self}})/400}}$,\\[2pt]
  \[
    R_{\text{self}} \;\leftarrow\; R_{\text{self}} + k \cdot c_t \cdot (S - E[S]).
  \]};

\node[variantbox, anchor=north west, text width=64mm]
  (k64) at (6.6, -2.00) {%
  \textbf{Plain Elo:}\;\; $k = 64$, \;\; $c_t \equiv 1$. \\
  Every verdict shifts ratings by the same amount;
  larger $k$ $\Rightarrow$ more reactive than $k{=}32$.};

\node[variantbox_b, anchor=north west, text width=64mm]
  (tlm) at (6.6, -3.55) {%
  \textbf{Soft Elo:}\;\; $k = 32$, \;\; $c_t \in [0,1]$ from the agent's task-LM token confidence (lagged one iter).\\
  Uncertain verdicts (low $c_t$) move ratings less; smaller $k$ keeps
  the update conservative when confidence is high.};

\node[numericbox, anchor=north west, text width=64mm]
  (example) at (6.6, -5.85) {%
  \textbf{Example} ($k{=}64$, $c_t{=}1$, $R_C{=}1500$, $R_{\text{par}}{=}1520$):\\[1pt]
  Child wins $2/3$ of $b{=}3$ verdicts $\Rightarrow S = 0.667$,\;\;
  $E[S] = 0.471$.\\
  $\Delta R_C = 64 \cdot (0.667 - 0.471) = +12.5$, so $R_C \to 1512.5$.\\[2pt]
  After all matches, $\text{parent}_{t+1} \sim \text{softmax}_i\!\bigl(R_i\,/\,200\bigr)$.};

\node[anchor=north west, text width=64mm,
      font=\footnotesize\itshape, text=black!60]
  at (6.6, -8.55) {%
  Note: $k$ is a rating-points-per-verdict step size, not a
  multiplier on call count. Both variants issue $(1{+}E)\,b = 12$
  validator calls per iteration; $k$ only affects how aggressively each
  verdict updates the rating.};

\end{tikzpicture}


==> figures/complexity/per_iter_anatomy.tex <==

\begin{tikzpicture}[
  font=\small,
  every node/.style={align=center, inner sep=4pt},
  level/.style={
    rounded corners=2pt, draw=black!75, line width=0.5pt,
    minimum width=46mm, minimum height=8mm, fill=white,
  },
  agent/.style={level, fill=blue!8},
  validator/.style={level, fill=red!8},
  cost/.style={font=\footnotesize\ttfamily, anchor=west, text=black!65},
  decision/.style={
    diamond, aspect=2.4, draw=black!75, line width=0.5pt,
    fill=white, inner sep=0pt, minimum width=22mm, minimum height=6mm,
  },
  exit/.style={
    rounded corners=2pt, draw=black!50, line width=0.4pt,
    fill=black!4, minimum width=34mm, minimum height=6mm,
    font=\footnotesize\itshape, text=black!60,
  },
  arrow/.style={-{Latex[length=2mm]}, line width=0.5pt, draw=black!70},
  skiparrow/.style={-{Latex[length=2mm]}, line width=0.4pt,
                    draw=black!55, dashed},
  yeslabel/.style={font=\footnotesize, text=black!55, anchor=west, xshift=1mm},
  nolabel/.style={font=\footnotesize, text=black!55, anchor=east, xshift=-1mm},
]

\node[agent]                                    (refl) at (0, 0)    {Level 1: Reflection mutation};
\node[agent]                                    (par)  at (0,-1.4)  {Level 2: Parent subsample eval};
\node[agent]                                    (chi)  at (0,-2.8)  {Level 3: Child subsample eval};
\node[decision]                                 (imp)  at (0,-4.3)  {improved?};
\node[validator]                                (gate) at (0,-5.8)  {Level 4: Validator gate};
\node[decision]                                 (acc)  at (0,-7.3)  {gate accepted?};
\node[agent]                                    (val)  at (0,-8.8)  {Level 5: Validation-pool eval (full)};
\node[exit]                                     (next) at (0,-10.3) {next iteration};

\node[cost] at ($(refl.east) + (3mm,0)$) {$1$ LLM call};
\node[cost] at ($(par.east)  + (3mm,0)$) {$b$ task-LM calls};
\node[cost] at ($(chi.east)  + (3mm,0)$) {$b$ task-LM calls};
\node[cost] at ($(gate.east) + (3mm,0)$) {$b$ validator calls};
\node[cost] at ($(val.east)  + (3mm,0)$) {$M$ task-LM calls};

\draw[arrow] (refl) -- (par);
\draw[arrow] (par)  -- (chi);
\draw[arrow] (chi)  -- (imp);
\draw[arrow] (imp)  -- (gate)
  node[yeslabel, midway] {yes};
\draw[arrow] (gate) -- (acc);
\draw[arrow] (acc)  -- (val)
  node[yeslabel, midway] {yes};
\draw[arrow] (val)  -- (next);

\draw[skiparrow] (imp.west) -|
  ($(imp.west) + (-22mm,0)$) |-
  (next.west)
  node[nolabel, pos=0.05] {no}
  node[font=\footnotesize\itshape, text=black!55,
       anchor=east, xshift=-2mm] at ($(imp.west) + (-22mm,-3.2)$)
       {no $\Rightarrow$ skip iteration};

\draw[skiparrow] (acc.west) -|
  ($(acc.west) + (-12mm,0)$) |-
  (next.west)
  node[nolabel, pos=0.05] {no}
  node[font=\footnotesize\itshape, text=black!55,
       anchor=east, xshift=-2mm] at ($(acc.west) + (-12mm,-1.2)$)
       {no $\Rightarrow$ skip val-set};

\end{tikzpicture}

